The Anisotropic Line Correlation Function as a Probe of Anisotropies in Galaxy Surveys

We propose an anisotropic generalisation of the line correlation function (ALCF) to separate and quantify phase information in the large-scale structure of galaxies. The line correlation function probes the strictly non-linear regime of structure formation and since phase information drops out of the power spectrum, the line correlation function provides a complementary tool to commonly used techniques based on two-point statistics. Furthermore, it is independent of linear bias as well as the Gaussian variance on the modulus of the density field and thus may also prove to be advantageous compared to the bispectrum or similar higher-order statistics for certain cases. For future applications it is vital, though, to be able to account for observational effects that cause anisotropies in the distribution of galaxies. Based on a number of numerical studies, we find that our ALCF is well suited to accomplish this task and we demonstrate how the Alcock-Paczynski effect and kinematical redshift-space distortions can in principle be measured via the ALCF.

==> fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4336.00,7800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(172,5820){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ [$L$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(671,4075){\makebox(0,0)[r]{\strut{}0}}%
      \put(671,4773){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(671,5471){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(671,6169){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(671,6867){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(671,7565){\makebox(0,0)[r]{\strut{}1}}%
      \put(737,3932){\makebox(0,0){\strut{}}}%
      \put(1435,3932){\makebox(0,0){\strut{}}}%
      \put(2133,3932){\makebox(0,0){\strut{}}}%
      \put(2830,3932){\makebox(0,0){\strut{}}}%
      \put(3528,3932){\makebox(0,0){\strut{}}}%
      \put(4226,3932){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(172,2173){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ [$L$]}}}%
      \put(2481,11){\makebox(0,0){\strut{}$x$ [$L$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(671,429){\makebox(0,0)[r]{\strut{}0}}%
      \put(671,1127){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(671,1825){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(671,2522){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(671,3220){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(671,3918){\makebox(0,0)[r]{\strut{}1}}%
      \put(737,286){\makebox(0,0){\strut{}0}}%
      \put(1435,286){\makebox(0,0){\strut{}0.2}}%
      \put(2133,286){\makebox(0,0){\strut{}0.4}}%
      \put(2830,286){\makebox(0,0){\strut{}0.6}}%
      \put(3528,286){\makebox(0,0){\strut{}0.8}}%
      \put(4226,286){\makebox(0,0){\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,4948.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(163,3673){\rotatebox{-270}{\makebox(0,0){\strut{}$r_\parallel$ [$L$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,3004){\makebox(0,0)[r]{\strut{}0.005}}%
      \put(801,3450){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(801,3896){\makebox(0,0)[r]{\strut{}0.015}}%
      \put(801,4342){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1209,2504){\makebox(0,0){\strut{}}}%
      \put(1637,2504){\makebox(0,0){\strut{}}}%
      \put(2065,2504){\makebox(0,0){\strut{}}}%
      \put(2492,2504){\makebox(0,0){\strut{}}}%
      \put(2920,2504){\makebox(0,0){\strut{}}}%
      \put(3348,2504){\makebox(0,0){\strut{}}}%
      \put(3775,2504){\makebox(0,0){\strut{}}}%
      \put(4203,2504){\makebox(0,0){\strut{}}}%
      \put(4631,2504){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(156,1520){\rotatebox{-270}{\makebox(0,0){\strut{}$r_\parallel$ [$L$]}}}%
      \put(2920,76){\makebox(0,0){\strut{}$r_\perp$ [$L$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,851){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(801,1297){\makebox(0,0)[r]{\strut{}-0.015}}%
      \put(801,1744){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(801,2190){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(1209,351){\makebox(0,0){\strut{}-0.02}}%
      \put(1637,351){\makebox(0,0){\strut{}-0.015}}%
      \put(2065,351){\makebox(0,0){\strut{}-0.01}}%
      \put(2492,351){\makebox(0,0){\strut{}-0.005}}%
      \put(2920,351){\makebox(0,0){\strut{}0}}%
      \put(3348,351){\makebox(0,0){\strut{}0.005}}%
      \put(3775,351){\makebox(0,0){\strut{}0.01}}%
      \put(4203,351){\makebox(0,0){\strut{}0.015}}%
      \put(4631,351){\makebox(0,0){\strut{}0.02}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(334,3981){\rotatebox{-270}{\makebox(0,0){\strut{}$k_{\parallel}$}}}%
      \put(1530,2797){\makebox(0,0){\strut{}$k_{\perp}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(411,3240){\makebox(0,0)[r]{\strut{}}}%
      \put(411,3611){\makebox(0,0)[r]{\strut{}}}%
      \put(411,3982){\makebox(0,0)[r]{\strut{}}}%
      \put(411,4352){\makebox(0,0)[r]{\strut{}}}%
      \put(411,4723){\makebox(0,0)[r]{\strut{}}}%
      \put(788,2797){\makebox(0,0){\strut{}}}%
      \put(1159,2797){\makebox(0,0){\strut{}}}%
      \put(1530,2797){\makebox(0,0){\strut{}}}%
      \put(1901,2797){\makebox(0,0){\strut{}}}%
      \put(2272,2797){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2823,3744){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2900,2725){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,3133){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,3541){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,3948){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,4356){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,4764){\makebox(0,0)[r]{\strut{}}}%
      \put(2999,2560){\makebox(0,0){\strut{}}}%
      \put(3407,2560){\makebox(0,0){\strut{}}}%
      \put(3815,2560){\makebox(0,0){\strut{}}}%
      \put(4223,2560){\makebox(0,0){\strut{}}}%
      \put(4631,2560){\makebox(0,0){\strut{}}}%
      \put(5039,2560){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(640,1557){\rotatebox{-270}{\makebox(0,0){\strut{}y}}}%
      \put(1836,372){\makebox(0,0){\strut{}x}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(717,537){\makebox(0,0)[r]{\strut{}}}%
      \put(717,945){\makebox(0,0)[r]{\strut{}}}%
      \put(717,1353){\makebox(0,0)[r]{\strut{}}}%
      \put(717,1761){\makebox(0,0)[r]{\strut{}}}%
      \put(717,2169){\makebox(0,0)[r]{\strut{}}}%
      \put(717,2577){\makebox(0,0)[r]{\strut{}}}%
      \put(816,372){\makebox(0,0){\strut{}}}%
      \put(1224,372){\makebox(0,0){\strut{}}}%
      \put(1632,372){\makebox(0,0){\strut{}}}%
      \put(2040,372){\makebox(0,0){\strut{}}}%
      \put(2448,372){\makebox(0,0){\strut{}}}%
      \put(2856,372){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4019,372){\makebox(0,0){\strut{}x}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2900,537){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,945){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,1353){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,1761){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,2169){\makebox(0,0)[r]{\strut{}}}%
      \put(2900,2577){\makebox(0,0)[r]{\strut{}}}%
      \put(2999,372){\makebox(0,0){\strut{}}}%
      \put(3407,372){\makebox(0,0){\strut{}}}%
      \put(3815,372){\makebox(0,0){\strut{}}}%
      \put(4223,372){\makebox(0,0){\strut{}}}%
      \put(4631,372){\makebox(0,0){\strut{}}}%
      \put(5039,372){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,6368.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(31,4679){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_l^2/\overline{l}^{\,2}$}}}%
      \put(1021,5776){\makebox(0,0)[l]{\strut{}\textbf{Gaussian Halos}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2075,3924){\makebox(0,0)[r]{\strut{}$\eta^2 = 1$}}%
      \csname LTb\endcsname%
      \put(2075,3704){\makebox(0,0)[r]{\strut{}$\eta^2 = 8$}}%
      \csname LTb\endcsname%
      \put(2075,3484){\makebox(0,0)[r]{\strut{}$\eta^2 = 16$}}%
      \csname LTb\endcsname%
      \put(3986,3924){\makebox(0,0)[r]{\strut{}$\boldsymbol{\eta^2 = 32}$}}%
      \csname LTb\endcsname%
      \put(3986,3704){\makebox(0,0)[r]{\strut{}$\eta^2 = 64$}}%
      \csname LTb\endcsname%
      \put(3986,3484){\makebox(0,0)[r]{\strut{}$\eta^2 = 128$}}%
      \csname LTb\endcsname%
      \put(801,3311){\makebox(0,0)[r]{\strut{}0.0001}}%
      \put(801,3995){\makebox(0,0)[r]{\strut{}0.001}}%
      \put(801,4680){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(801,5364){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,6048){\makebox(0,0)[r]{\strut{}1}}%
      \put(867,3168){\makebox(0,0){\strut{}}}%
      \put(1380,3168){\makebox(0,0){\strut{}}}%
      \put(1894,3168){\makebox(0,0){\strut{}}}%
      \put(2407,3168){\makebox(0,0){\strut{}}}%
      \put(2920,3168){\makebox(0,0){\strut{}}}%
      \put(3433,3168){\makebox(0,0){\strut{}}}%
      \put(3947,3168){\makebox(0,0){\strut{}}}%
      \put(4460,3168){\makebox(0,0){\strut{}}}%
      \put(4973,3168){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(163,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_l^2/\overline{l}^{\,2}$}}}%
      \put(2920,27){\makebox(0,0){\strut{}$r$ [$L$]}}%
      \put(1021,2866){\makebox(0,0)[l]{\strut{}\textbf{Zeldovich Approx.}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,445){\makebox(0,0)[r]{\strut{}0.001}}%
      \put(801,1358){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(801,2270){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,3183){\makebox(0,0)[r]{\strut{}1}}%
      \put(867,302){\makebox(0,0){\strut{}0}}%
      \put(1380,302){\makebox(0,0){\strut{}0.005}}%
      \put(1894,302){\makebox(0,0){\strut{}0.01}}%
      \put(2407,302){\makebox(0,0){\strut{}0.015}}%
      \put(2920,302){\makebox(0,0){\strut{}0.02}}%
      \put(3433,302){\makebox(0,0){\strut{}0.025}}%
      \put(3947,302){\makebox(0,0){\strut{}0.03}}%
      \put(4460,302){\makebox(0,0){\strut{}0.035}}%
      \put(4973,302){\makebox(0,0){\strut{}0.04}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig04}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,4948.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(163,3673){\rotatebox{-270}{\makebox(0,0){\strut{}$r_\parallel$ [$L$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,3004){\makebox(0,0)[r]{\strut{}0.005}}%
      \put(801,3450){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(801,3896){\makebox(0,0)[r]{\strut{}0.015}}%
      \put(801,4342){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1209,2504){\makebox(0,0){\strut{}}}%
      \put(1637,2504){\makebox(0,0){\strut{}}}%
      \put(2065,2504){\makebox(0,0){\strut{}}}%
      \put(2492,2504){\makebox(0,0){\strut{}}}%
      \put(2920,2504){\makebox(0,0){\strut{}}}%
      \put(3348,2504){\makebox(0,0){\strut{}}}%
      \put(3775,2504){\makebox(0,0){\strut{}}}%
      \put(4203,2504){\makebox(0,0){\strut{}}}%
      \put(4631,2504){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(156,1520){\rotatebox{-270}{\makebox(0,0){\strut{}$r_\parallel$ [$L$]}}}%
      \put(2920,76){\makebox(0,0){\strut{}$r_\perp$ [$L$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,851){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(801,1297){\makebox(0,0)[r]{\strut{}-0.015}}%
      \put(801,1744){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(801,2190){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(1209,351){\makebox(0,0){\strut{}-0.02}}%
      \put(1637,351){\makebox(0,0){\strut{}-0.015}}%
      \put(2065,351){\makebox(0,0){\strut{}-0.01}}%
      \put(2492,351){\makebox(0,0){\strut{}-0.005}}%
      \put(2920,351){\makebox(0,0){\strut{}0}}%
      \put(3348,351){\makebox(0,0){\strut{}0.005}}%
      \put(3775,351){\makebox(0,0){\strut{}0.01}}%
      \put(4203,351){\makebox(0,0){\strut{}0.015}}%
      \put(4631,351){\makebox(0,0){\strut{}0.02}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3734.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(295,1903){\rotatebox{-270}{\makebox(0,0){\strut{}$l(\phi)$}}}%
      \put(2920,-157){\makebox(0,0){\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2065,3373){\makebox(0,0)[r]{\strut{}$\kappa = 3.0$}}%
      \csname LTb\endcsname%
      \put(2065,3153){\makebox(0,0)[r]{\strut{}$\kappa = 2.0$}}%
      \csname LTb\endcsname%
      \put(3844,3373){\makebox(0,0)[r]{\strut{}$\kappa = 1.5$}}%
      \csname LTb\endcsname%
      \put(3844,3153){\makebox(0,0)[r]{\strut{}$\kappa = 1.0$}}%
      \csname LTb\endcsname%
      \put(801,261){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(801,730){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(801,1200){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(801,1669){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(801,2138){\makebox(0,0)[r]{\strut{}1}}%
      \put(801,2607){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(801,3077){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(801,3546){\makebox(0,0)[r]{\strut{}1.3}}%
      \put(990,96){\makebox(0,0){\strut{}$-\frac{\pi}{2}$}}%
      \put(1955,96){\makebox(0,0){\strut{}$-\frac{\pi}{4}$}}%
      \put(2920,96){\makebox(0,0){\strut{}$0$}}%
      \put(3885,96){\makebox(0,0){\strut{}$\frac{\pi}{4}$}}%
      \put(4850,96){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,3300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(115,1699){\rotatebox{-270}{\makebox(0,0){\strut{}$r_\parallel$ [$L$]}}}%
      \put(2023,77){\makebox(0,0){\strut{}$r_\perp$ [$L$]}}%
      \put(2023,3123){\makebox(0,0){\strut{}(a) $N_\parallel = 60\,,$ $N_\perp = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(753,696){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(753,1197){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(753,1699){\makebox(0,0)[r]{\strut{}0}}%
      \put(753,2201){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(753,2702){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1020,352){\makebox(0,0){\strut{}-0.02}}%
      \put(1521,352){\makebox(0,0){\strut{}-0.01}}%
      \put(2023,352){\makebox(0,0){\strut{}0}}%
      \put(2525,352){\makebox(0,0){\strut{}0.01}}%
      \put(3026,352){\makebox(0,0){\strut{}0.02}}%
      \put(3408,495){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3408,695){\makebox(0,0)[l]{\strut{}}}%
      \put(3408,896){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(3408,1097){\makebox(0,0)[l]{\strut{}}}%
      \put(3408,1297){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(3408,1498){\makebox(0,0)[l]{\strut{}}}%
      \put(3408,1699){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(3408,1899){\makebox(0,0)[l]{\strut{}}}%
      \put(3408,2100){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(3408,2301){\makebox(0,0)[l]{\strut{}}}%
      \put(3408,2501){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(3408,2702){\makebox(0,0)[l]{\strut{}}}%
      \put(3408,2903){\makebox(0,0)[l]{\strut{} 1.8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5106,77){\makebox(0,0){\strut{}$r_\perp$ [$L$]}}%
      \put(5106,3123){\makebox(0,0){\strut{}(b) $N_\parallel = 59\,,$ $N_\perp = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3836,696){\makebox(0,0)[r]{\strut{}}}%
      \put(3836,1197){\makebox(0,0)[r]{\strut{}}}%
      \put(3836,1699){\makebox(0,0)[r]{\strut{}}}%
      \put(3836,2201){\makebox(0,0)[r]{\strut{}}}%
      \put(3836,2702){\makebox(0,0)[r]{\strut{}}}%
      \put(4103,352){\makebox(0,0){\strut{}-0.02}}%
      \put(4604,352){\makebox(0,0){\strut{}-0.01}}%
      \put(5106,352){\makebox(0,0){\strut{}0}}%
      \put(5608,352){\makebox(0,0){\strut{}0.01}}%
      \put(6109,352){\makebox(0,0){\strut{}0.02}}%
      \put(6491,495){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6491,695){\makebox(0,0)[l]{\strut{}}}%
      \put(6491,896){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6491,1097){\makebox(0,0)[l]{\strut{}}}%
      \put(6491,1297){\makebox(0,0)[l]{\strut{} 2}}%
      \put(6491,1498){\makebox(0,0)[l]{\strut{}}}%
      \put(6491,1699){\makebox(0,0)[l]{\strut{} 3}}%
      \put(6491,1899){\makebox(0,0)[l]{\strut{}}}%
      \put(6491,2100){\makebox(0,0)[l]{\strut{} 4}}%
      \put(6491,2301){\makebox(0,0)[l]{\strut{}}}%
      \put(6491,2501){\makebox(0,0)[l]{\strut{} 5}}%
      \put(6491,2702){\makebox(0,0)[l]{\strut{}}}%
      \put(6491,2903){\makebox(0,0)[l]{\strut{} 6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8190,77){\makebox(0,0){\strut{}$r_\perp$ [$L$]}}%
      \put(8190,3123){\makebox(0,0){\strut{}(c) $N_\parallel = 30\,,$ $N_\perp = 30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6920,696){\makebox(0,0)[r]{\strut{}}}%
      \put(6920,1197){\makebox(0,0)[r]{\strut{}}}%
      \put(6920,1699){\makebox(0,0)[r]{\strut{}}}%
      \put(6920,2201){\makebox(0,0)[r]{\strut{}}}%
      \put(6920,2702){\makebox(0,0)[r]{\strut{}}}%
      \put(7187,352){\makebox(0,0){\strut{}-0.02}}%
      \put(7688,352){\makebox(0,0){\strut{}-0.01}}%
      \put(8190,352){\makebox(0,0){\strut{}0}}%
      \put(8692,352){\makebox(0,0){\strut{}0.01}}%
      \put(9193,352){\makebox(0,0){\strut{}0.02}}%
      \put(9575,495){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9575,695){\makebox(0,0)[l]{\strut{}}}%
      \put(9575,896){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(9575,1097){\makebox(0,0)[l]{\strut{}}}%
      \put(9575,1297){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(9575,1498){\makebox(0,0)[l]{\strut{}}}%
      \put(9575,1699){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(9575,1899){\makebox(0,0)[l]{\strut{}}}%
      \put(9575,2100){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(9575,2301){\makebox(0,0)[l]{\strut{}}}%
      \put(9575,2501){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(9575,2702){\makebox(0,0)[l]{\strut{}}}%
      \put(9575,2903){\makebox(0,0)[l]{\strut{} 1.8}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig07}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,6368.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(163,4679){\rotatebox{-270}{\makebox(0,0){\strut{}$r(\phi)$ [$L$]}}}%
      \put(1090,5853){\makebox(0,0)[l]{\strut{}$\bmath{\omega=2}$}}%
      \colorrgb{0.11,0.27,0.60}%
      \put(2528,5579){\makebox(0,0)[l]{\strut{}$l_1=0.055$}}%
      \colorrgb{0.07,0.68,0.20}%
      \put(2528,4367){\makebox(0,0)[l]{\strut{}$l_2=0.060$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,3311){\makebox(0,0)[r]{\strut{}0.008}}%
      \put(801,4093){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(801,4875){\makebox(0,0)[r]{\strut{}0.012}}%
      \put(801,5657){\makebox(0,0)[r]{\strut{}0.014}}%
      \put(867,3146){\makebox(0,0){\strut{}}}%
      \put(1894,3146){\makebox(0,0){\strut{}}}%
      \put(2920,3146){\makebox(0,0){\strut{}}}%
      \put(3947,3146){\makebox(0,0){\strut{}}}%
      \put(4973,3146){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(163,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$r(\phi)$ [$L$]}}}%
      \put(2920,27){\makebox(0,0){\strut{}$\phi$}}%
      \put(1090,2987){\makebox(0,0)[l]{\strut{}$\bmath{\omega=4}$}}%
      \colorrgb{0.11,0.27,0.60}%
      \put(2528,2322){\makebox(0,0)[l]{\strut{}$l_1=0.055$}}%
      \colorrgb{0.07,0.68,0.20}%
      \put(2528,1149){\makebox(0,0)[l]{\strut{}$l_2=0.060$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,445){\makebox(0,0)[r]{\strut{}0.008}}%
      \put(801,1227){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(801,2010){\makebox(0,0)[r]{\strut{}0.012}}%
      \put(801,2792){\makebox(0,0)[r]{\strut{}0.014}}%
      \put(867,280){\makebox(0,0){\strut{}$-\frac{\pi}{2}$}}%
      \put(1894,280){\makebox(0,0){\strut{}$-\frac{\pi}{4}$}}%
      \put(2920,280){\makebox(0,0){\strut{}$0$}}%
      \put(3947,280){\makebox(0,0){\strut{}$\frac{\pi}{4}$}}%
      \put(4973,280){\makebox(0,0){\strut{}$\frac{\pi}{2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig08}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,6368.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(295,4679){\rotatebox{-270}{\makebox(0,0){\strut{}$l_{a,2}(r_a)/l_{a,0}(r_a)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3997,5664){\makebox(0,0)[r]{\strut{}$f_\parallel = 1.0$}}%
      \csname LTb\endcsname%
      \put(3997,5444){\makebox(0,0)[r]{\strut{}$f_\parallel = 1.1$}}%
      \csname LTb\endcsname%
      \put(3997,5224){\makebox(0,0)[r]{\strut{}$f_\parallel = 1.3$}}%
      \csname LTb\endcsname%
      \put(3997,5004){\makebox(0,0)[r]{\strut{}$f_\parallel = 1.5$}}%
      \csname LTb\endcsname%
      \put(801,3585){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(801,4132){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(801,4680){\makebox(0,0)[r]{\strut{}0}}%
      \put(801,5227){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,5774){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1109,3168){\makebox(0,0){\strut{}}}%
      \put(1712,3168){\makebox(0,0){\strut{}}}%
      \put(2316,3168){\makebox(0,0){\strut{}}}%
      \put(2920,3168){\makebox(0,0){\strut{}}}%
      \put(3524,3168){\makebox(0,0){\strut{}}}%
      \put(4128,3168){\makebox(0,0){\strut{}}}%
      \put(4731,3168){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(309,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$\xi_{a,2}(r_a)/\xi_{a,0}(r_a)$}}}%
      \put(2920,27){\makebox(0,0){\strut{}$r_a$ [$h^{-1}\,$Gpc]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,719){\makebox(0,0)[r]{\strut{}0}}%
      \put(801,1266){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,1814){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(801,2362){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(801,2909){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1109,302){\makebox(0,0){\strut{}0.005}}%
      \put(1712,302){\makebox(0,0){\strut{}0.01}}%
      \put(2316,302){\makebox(0,0){\strut{}0.015}}%
      \put(2920,302){\makebox(0,0){\strut{}0.02}}%
      \put(3524,302){\makebox(0,0){\strut{}0.025}}%
      \put(4128,302){\makebox(0,0){\strut{}0.03}}%
      \put(4731,302){\makebox(0,0){\strut{}0.035}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig09}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,6368.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(295,4679){\rotatebox{-270}{\makebox(0,0){\strut{}$l_{a,2}(r_a)/l_{a,0}(r_a)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4007,5743){\makebox(0,0)[r]{\strut{}$f_\parallel = 1.0$}}%
      \csname LTb\endcsname%
      \put(4007,5523){\makebox(0,0)[r]{\strut{}$f_\parallel = 1.1$}}%
      \csname LTb\endcsname%
      \put(4007,5303){\makebox(0,0)[r]{\strut{}$f_\parallel = 1.3$}}%
      \csname LTb\endcsname%
      \put(4007,5083){\makebox(0,0)[r]{\strut{}$f_\parallel = 1.5$}}%
      \csname LTb\endcsname%
      \put(801,3507){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(801,3898){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(801,4289){\makebox(0,0)[r]{\strut{}0}}%
      \put(801,4680){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,5071){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(801,5462){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(801,5853){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1311,3168){\makebox(0,0){\strut{}}}%
      \put(1866,3168){\makebox(0,0){\strut{}}}%
      \put(2421,3168){\makebox(0,0){\strut{}}}%
      \put(2975,3168){\makebox(0,0){\strut{}}}%
      \put(3530,3168){\makebox(0,0){\strut{}}}%
      \put(4085,3168){\makebox(0,0){\strut{}}}%
      \put(4640,3168){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(309,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$\xi_{a,2}(r_a)/\xi_{a,0}(r_a)$}}}%
      \put(2920,27){\makebox(0,0){\strut{}$r_a$ [$h^{-1}\,$Gpc]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,641){\makebox(0,0)[r]{\strut{}0}}%
      \put(801,1032){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,1423){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(801,1814){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(801,2205){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(801,2596){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(801,2987){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1311,302){\makebox(0,0){\strut{}0.005}}%
      \put(1866,302){\makebox(0,0){\strut{}0.01}}%
      \put(2421,302){\makebox(0,0){\strut{}0.015}}%
      \put(2975,302){\makebox(0,0){\strut{}0.02}}%
      \put(3530,302){\makebox(0,0){\strut{}0.025}}%
      \put(4085,302){\makebox(0,0){\strut{}0.03}}%
      \put(4640,302){\makebox(0,0){\strut{}0.035}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,6368.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(295,4679){\rotatebox{-270}{\makebox(0,0){\strut{}$l_{s,2}(r)/l_{s,0}(r)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1874,5743){\makebox(0,0)[r]{\strut{}$f = 0.0$}}%
      \csname LTb\endcsname%
      \put(1874,5523){\makebox(0,0)[r]{\strut{}$f = 0.25$}}%
      \csname LTb\endcsname%
      \put(3785,5743){\makebox(0,0)[r]{\strut{}$f = 0.5$}}%
      \csname LTb\endcsname%
      \put(3785,5523){\makebox(0,0)[r]{\strut{}$f = 0.75$}}%
      \csname LTb\endcsname%
      \put(801,3507){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(801,3898){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(801,4289){\makebox(0,0)[r]{\strut{}0}}%
      \put(801,4680){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,5071){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(801,5462){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(801,5853){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1311,3168){\makebox(0,0){\strut{}}}%
      \put(1866,3168){\makebox(0,0){\strut{}}}%
      \put(2421,3168){\makebox(0,0){\strut{}}}%
      \put(2975,3168){\makebox(0,0){\strut{}}}%
      \put(3530,3168){\makebox(0,0){\strut{}}}%
      \put(4085,3168){\makebox(0,0){\strut{}}}%
      \put(4640,3168){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(309,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$\xi_{s,2}(r)/\xi_{s,0}(r)$}}}%
      \put(2920,27){\makebox(0,0){\strut{}$r$ [$h^{-1}\,$Gpc]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,641){\makebox(0,0)[r]{\strut{}0}}%
      \put(801,1032){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,1423){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(801,1814){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(801,2205){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(801,2596){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(801,2987){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1311,302){\makebox(0,0){\strut{}0.005}}%
      \put(1866,302){\makebox(0,0){\strut{}0.01}}%
      \put(2421,302){\makebox(0,0){\strut{}0.015}}%
      \put(2975,302){\makebox(0,0){\strut{}0.02}}%
      \put(3530,302){\makebox(0,0){\strut{}0.025}}%
      \put(4085,302){\makebox(0,0){\strut{}0.03}}%
      \put(4640,302){\makebox(0,0){\strut{}0.035}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3734.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(163,1903){\rotatebox{-270}{\makebox(0,0){\strut{}$l_2(r)/l_0(r)$}}}%
      \put(2920,-157){\makebox(0,0){\strut{}$r$ [$h^{-1}\,$Gpc]}}%
      \colorrgb{0.11,0.27,0.60}%
      \put(1866,2889){\makebox(0,0)[l]{\strut{}without FoG}}%
      \colorrgb{0.07,0.68,0.20}%
      \put(2754,1082){\makebox(0,0)[l]{\strut{}including FoG}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,261){\makebox(0,0)[r]{\strut{}-0.35}}%
      \put(801,672){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(801,1082){\makebox(0,0)[r]{\strut{}-0.25}}%
      \put(801,1493){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(801,1903){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(801,2314){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(801,2725){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(801,3135){\makebox(0,0)[r]{\strut{}0}}%
      \put(801,3546){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(1311,118){\makebox(0,0){\strut{}0.005}}%
      \put(1866,118){\makebox(0,0){\strut{}0.01}}%
      \put(2421,118){\makebox(0,0){\strut{}0.015}}%
      \put(2975,118){\makebox(0,0){\strut{}0.02}}%
      \put(3530,118){\makebox(0,0){\strut{}0.025}}%
      \put(4085,118){\makebox(0,0){\strut{}0.03}}%
      \put(4640,118){\makebox(0,0){\strut{}0.035}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,6368.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(295,4679){\rotatebox{-270}{\makebox(0,0){\strut{}$l(r)$}}}%
      \colorrgb{0.11,0.27,0.60}%
      \put(2164,5501){\makebox(0,0)[l]{\strut{}fixed threshold}}%
      \colorrgb{0.07,0.68,0.20}%
      \put(3298,3804){\makebox(0,0)[l]{\strut{}GRF}}%
      \put(3028,3639){\makebox(0,0)[l]{\strut{}superposition}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(801,3585){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(801,4132){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(801,4680){\makebox(0,0)[r]{\strut{}0}}%
      \put(801,5227){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,5774){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(867,3168){\makebox(0,0){\strut{}}}%
      \put(1407,3168){\makebox(0,0){\strut{}}}%
      \put(1948,3168){\makebox(0,0){\strut{}}}%
      \put(2488,3168){\makebox(0,0){\strut{}}}%
      \put(3028,3168){\makebox(0,0){\strut{}}}%
      \put(3568,3168){\makebox(0,0){\strut{}}}%
      \put(4109,3168){\makebox(0,0){\strut{}}}%
      \put(4649,3168){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(295,1814){\rotatebox{-270}{\makebox(0,0){\strut{}$l(r)$}}}%
      \put(2920,27){\makebox(0,0){\strut{}$r$ [$L$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3986,1278){\makebox(0,0)[r]{\strut{}$N = 64$}}%
      \csname LTb\endcsname%
      \put(3986,1058){\makebox(0,0)[r]{\strut{}$N = 128$}}%
      \csname LTb\endcsname%
      \put(3986,838){\makebox(0,0)[r]{\strut{}$N = 256$}}%
      \csname LTb\endcsname%
      \put(3986,618){\makebox(0,0)[r]{\strut{}$N = 512$}}%
      \csname LTb\endcsname%
      \put(801,719){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(801,1266){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(801,1814){\makebox(0,0)[r]{\strut{}0}}%
      \put(801,2362){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(801,2909){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(867,302){\makebox(0,0){\strut{}0}}%
      \put(1407,302){\makebox(0,0){\strut{}0.005}}%
      \put(1948,302){\makebox(0,0){\strut{}0.01}}%
      \put(2488,302){\makebox(0,0){\strut{}0.015}}%
      \put(3028,302){\makebox(0,0){\strut{}0.02}}%
      \put(3568,302){\makebox(0,0){\strut{}0.025}}%
      \put(4109,302){\makebox(0,0){\strut{}0.03}}%
      \put(4649,302){\makebox(0,0){\strut{}0.035}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfig13}}%
    \gplfronttext
  \end{picture}%
\endgroup

